From Ideas to Actions: A Public-Data Decision-Support Toolchain Across the Venture Lifecycle

Founders face two linked decisions: whether to pursue an idea before founding, and which operating actions and capital partners fit afterward. We present a public-data decision-support toolchain combining time-bounded proposal profiling, market and moat checks, and deterministic aggregation with auditable investor-company event chains for retrospective analysis. Pre-founding: (a) After threshold selection on 198 development companies, the frozen pipeline achieves F0.5=0.5357 [0.412, 0.655] on an independent, row-disjoint 198-company validation sample. On the combined 396 rows, the Full Pipeline scores 0.6301 versus 0.2734 for a paired Raw LLM baseline. Post-stratification of 1,027 completed cases in a separate scale cohort yields 0.6506 [0.598, 0.707]; the run remains incomplete. A 377-row composition-matched check yields 0.6573. (b) The AI-inference study identifies distribution-layer businesses as a replicable path to independent profitability with a limited revenue ceiling, and frontier-model ownership as a path to capital-market upside at exceptional capital cost. Post-founding: (a) Public sources support auditable event-chain analysis. (b) In the chip-company study, sustained product, customer, and supply-chain progress is associated with better observed outcomes; financing alone does not establish operating progress. (c) Financing comprises 79% of confirmed visible post-investment actions. Evidence tentatively favors acquisition-experienced strategic corporate investors for acquisition-oriented founders and financing-led institutional VCs with fewer observed control events for independence-oriented founders. Findings are developmental and observational, not causal guarantees or investment advice. We release shared ontology, provenance-bearing EventChain data, schemas, benchmarks, and executable skills for audit, reuse, and extension.

==> figures/fig_ablation.tex <==
% ============================================================================
%  Figure: Four-anchor ablation ladder (B1/B2/A9/pipeline v1.5a)
%  Data: pipeline_benchmark/_ABLATION_2026-07-16.md + _AUDIT (verbatim)
%  Usage: \input{sections/figures/fig_ablation} inside a figure environment.
% ============================================================================
\begin{tikzpicture}[
  x=2.15cm, y=7.0cm,
  font=\figurebodyfont,
  every node/.style={font=\figurebodyfont},
  bar/.style={draw=reportBlue, line width=0.7pt},
  barfillone/.style={fill=reportBlue!16},
  barfilltwo/.style={fill=reportBlue!28},
  barfillthree/.style={fill=reportBlue!42},
  baraccent/.style={fill=reportBlue!78, draw=reportBlue},
  ebar/.style={|-|, thick, black!70},
]
% ---- axes ----
\draw[->, thick] (0.55,0) -- (4.75,0);
\draw[->, thick] (0.55,0) -- (0.55,0.78) node[above] {$F_{0.5}$};
\node[below, font=\figurenotefont] at (2.65,-0.17) {system};

% ---- grid + labels ----
\foreach \y/\lab in {0.1/0.1,0.2/0.2,0.3/0.3,0.4/0.4,0.5/0.5,0.6/0.6,0.7/0.7}{
  \draw[black!25, very thin] (0.55,\y)--(4.7,\y);
  \node[left] at (0.52,\y) {\lab};
}

% ---- B1: 0.2565 ± 0.028 (random verdicts) ----
\draw[bar,barfillone] (1.03,0) rectangle (1.27,0.2565);
\draw[ebar] (1.15,0.2565-0.028) -- (1.15,0.2565+0.028);
\node[below, align=center, font=\figurenotefont] at (1.15,-0.05) {B1\\random};
\node[above, font=\figurenotefont, black!60] at (1.15,0.2565+0.035) {0.2565};

% ---- B2: 0.2553 ± 0.040 (random M/U + aggregate) ----
\draw[bar,barfilltwo] (2.03,0) rectangle (2.27,0.2553);
\draw[ebar] (2.15,0.2553-0.040) -- (2.15,0.2553+0.040);
\node[below, align=center, font=\figurenotefont] at (2.15,-0.05) {B2\\random M/U};
\node[above, font=\figurenotefont, black!60] at (2.15,0.2553+0.045) {0.2553};

% ---- A9: 0.2734 (raw LLM on anonymized metadata) ----
\draw[bar,barfillthree] (3.03,0) rectangle (3.27,0.2734);
\node[below, align=center, font=\figurenotefont] at (3.15,-0.05) {Raw LLM\\(A9)};
\node[above, font=\figurenotefont, black!60] at (3.15,0.2734+0.018) {0.2734};

% ---- pipeline v1.5a: 0.6301 [0.537, 0.710] ----
\draw[bar,baraccent] (4.09,0) rectangle (4.33,0.6301);
\draw[ebar] (4.21,0.537) -- (4.21,0.710);
\node[below, align=center, font=\figurenotefont] at (4.21,-0.05) {Full Pipeline\\v1.5a};
\node[above, yshift=3pt, font=\figurenotefont, black] at (4.21,0.710) {0.6301};

% ---- annotate the vertical metric difference from A9 to the full pipeline ----
\draw[<->, thick, reportBlue] (3.67,0.2734) -- (3.67,0.6301);
\node[anchor=east, align=right, reportBlue, font=\figurenotefont]
  at (3.60,0.452) {$+0.357$\\framework lift};
\end{tikzpicture}


==> figures/fig_archetype_profit.tex <==
% ============================================================================
%  Figure: Archetype × profitability composition (29 vendors)
%  Data: business_model_analysis/archetype_taxonomy.html §3.2 + vendor_synthesis §13
%  (verbatim counts: Hyperscaler 5/0/0; Frontier 0/3/2; Hardware 0/1/1;
%   Enterprise 2/1/0; OSS 0/1/5; Distribution 1/2/0; CN 0/0/5)
%  Usage: \input{sections/figures/fig_archetype_profit} inside a figure environment.
% ============================================================================
\begin{tikzpicture}[
  x=1.0cm, y=0.5cm,
  font=\figurebodyfont,
  every node/.style={font=\figurebodyfont},
  prof/.style={fill=reportGreen!28, draw=reportGreen, report positive fill},
  near/.style={fill=reportOrange!55, draw=reportOrange, report intermediate fill},
  burn/.style={fill=reportRed!55, draw=reportRed, report negative fill},
]
% ---- stacked horizontal bars, one per archetype (top = Hyperscaler) ----
% row 1: Hyperscaler-bundle  5 prof / 0 / 0
\draw[prof] (0,6) rectangle (5,6.6);
% row 2: Frontier-model-owner  0/3/2
\draw[near] (0,5) rectangle (3,5.6);
\draw[burn] (3,5) rectangle (5,5.6);
% row 3: Hardware-vertical  0/1/1
\draw[near] (0,4) rectangle (1,4.6);
\draw[burn] (1,4) rectangle (2,4.6);
% row 4: Enterprise/Rental  2/1/0
\draw[prof] (0,3) rectangle (2,3.6);
\draw[near] (2,3) rectangle (3,3.6);
% row 5: OSS-on-rented-GPU  0/1/5
\draw[near] (0,2) rectangle (1,2.6);
\draw[burn] (1,2) rectangle (6,2.6);
% row 6: Distribution-layer  1/2/0
\draw[prof] (0,1) rectangle (1,1.6);
\draw[near] (1,1) rectangle (3,1.6);
% row 7: CN-private  0/0/5
\draw[burn] (0,0) rectangle (5,0.6);

% ---- labels ----
% Each annotation follows its own bar with the same gap.
\node[anchor=west, font=\figurenotefont] at (5.25,6.28) {Hyperscaler-bundle (5)};
\node[anchor=west, font=\figurenotefont] at (5.25,5.28) {Frontier-model-owner (5)};
\node[anchor=west, font=\figurenotefont] at (2.25,4.28) {Hardware-vertical (2)};
\node[anchor=west, font=\figurenotefont] at (3.25,3.28) {Enterprise/Rental (3)};
\node[anchor=west, font=\figurenotefont] at (6.25,2.28) {OSS-on-rented-GPU (6)};
\node[anchor=west, font=\figurenotefont] at (3.25,1.28) {Distribution-layer (3)};
\node[anchor=west, font=\figurenotefont] at (5.25,0.28) {CN-private (5)};

% ---- x axis (number of vendors) ----
\draw[->, thick] (0,-0.6) -- (10.2,-0.6);
\node[below] at (5.1,-1.3) {Number of vendors};
\foreach \x in {0,...,10}{
  \draw[black!55] (\x,-0.6)--(\x,-0.68);
  \node[below] at (\x,-0.7) {\x};
}

% ---- legend ----
\begin{scope}[yshift=-1.9cm,font=\figurenotefont]
\draw[prof] (0,0) rectangle (0.55,0.3); \node[anchor=west] at (0.7,0.1) {profitable};
\draw[near] (2.8,0) rectangle (3.35,0.3); \node[anchor=west] at (3.5,0.1) {near-profitable};
\draw[burn] (6.35,0) rectangle (6.9,0.3); \node[anchor=west] at (7.05,0.1) {burning / subsidized};
\end{scope}
\end{tikzpicture}


==> figures/fig_clusters.tex <==
% ============================================================================
%  Figure: Six-cluster schematic strategic map (mixed monetary measures)
%  Data: business_model_analysis/vendor_synthesis.html §1.1 + §5.1
%  Usage: \input{sections/figures/fig_clusters} inside a figure environment.
% ============================================================================
\begin{tikzpicture}[
  x=1.90cm, y=1.05cm,
  font=\figurebodyfont,
  every node/.style={font=\figurebodyfont},
  c1/.style={fill=reportGreen!28, draw=reportGreen, solid},
  c2/.style={fill=reportOrange!45, draw=reportOrange, dashed},
  c3/.style={fill=reportRed!40, draw=reportRed, densely dotted},
]
% ---- axes ----
\draw[->, thick] (6.6,-0.15) -- (12.7,-0.15);
\draw[->, thick] (6.6,-0.15) -- (6.6,3.75);
\node[rotate=90] at (5.05,1.80) {independent replicability};
\node[font=\figurebodyfont] at (9.65,-0.84) {strategic scale (schematic)};
% grid lines
\draw[black!20, dashed] (6.6,1) -- (12.4,1);
\draw[black!20, dashed] (6.6,2) -- (12.4,2);
\draw[black!20, dashed] (6.6,3) -- (12.4,3);
\node[anchor=east, font=\figurenotefont, black!55] at (6.48,0) {none / near-none};
\node[anchor=east, font=\figurenotefont, black!55] at (6.48,1) {conditional};
\node[anchor=east, font=\figurenotefont, black!55] at (6.48,2) {replicable};
\node[anchor=east, font=\figurenotefont, black!55] at (6.48,3) {high};
% Qualitative placement only: source ARR, valuation, and financing are not one metric.
\foreach \x/\lab in {7.0/{smaller},12.0/{larger}}{
  \node[below] at (\x,-0.26) {\lab};
}

% ---- clusters (counts in labels; marker size does not encode count) ----
% C1 (8) — 5 profitable hyperscalers and 3 parent-subsidized operators
\node[c2, circle, inner sep=0pt, minimum size=9mm, align=center] at (11.3,0.35) {\textbf{C1}\\{\tiny 8}};
% C2 sovereign-AI/hardware (4) — mixed, conditional
\node[c2, circle, inner sep=0pt, minimum size=9mm, align=center] at (10.35,1.12) {\textbf{C2}\\{\tiny 4}};
% C3 long-tail distribution (3+1) — three profitable/near core vendors, one burning extension
\node[c2, circle, inner sep=0pt, minimum size=9mm, align=center] at (7.55,2.78) {\textbf{C3}\\{\tiny 3{+}1}};
% C4 OSS-on-rented (6) — burning, trap
\node[c3, circle, inner sep=0pt, minimum size=9mm, align=center] at (9.25,0.35) {\textbf{C4}\\{\tiny 6}};
% C5 frontier capital tier (4) — giant vs lean sub-tiers
\node[c2, circle, inner sep=0pt, minimum size=9mm, align=center] at (11.62,1.30) {\textbf{C5g}\\{\tiny 2}};
\node[c2, circle, inner sep=0pt, minimum size=9mm, align=center] at (8.95,2.15) {\textbf{C5l}\\{\tiny 2}};
% C6 CN-based (7) — subsidized, CN-only
\node[c3, circle, inner sep=0pt, minimum size=9mm, align=center] at (10.2,2.55) {\textbf{C6}\\{\tiny 7}};

% ---- legend ----
\begin{scope}[yshift=-1.38cm]
\draw[c1] (6.7,0) rectangle (7.1,0.3);
\node[anchor=west, font=\figurenotefont] at (7.18,0.12) {profitable / near};
\draw[c2] (8.7,0) rectangle (9.1,0.3);
\node[anchor=west, font=\figurenotefont] at (9.18,0.12) {mixed / path-to-profit};
\draw[c3] (11.35,0) rectangle (11.75,0.3);
\node[anchor=west, font=\figurenotefont] at (11.83,0.12) {burning / subsidized};
\end{scope}

% ---- caption drawn by caller; note sub-labels ----
\node[font=\figurenotefont, black!70, anchor=north] at (9.5,-1.95) {C5g: giant-capex sub-tier; C5l: capital-light sub-tier};

% Conditional entry guidance; profitability colors above retain their meaning.
\node[anchor=north west, align=left, text width=4.8cm,
      font=\figurenotefont] at (5.25,-2.50)
  {\textbf{C3: Consider}\\\textbf{Distribution-layer}\\
   For independent profitability;\\limited revenue ceiling.};
\node[anchor=north west, align=left, text width=4.8cm,
      font=\figurenotefont] at (8.05,-2.50)
  {\textbf{C5: Consider}\\\textbf{Frontier-model-owner}\\
   For capital-market upside;\\even the lean tier needs \$1--2B.};
\node[anchor=north west, align=left, text width=4.8cm,
      font=\figurenotefont] at (10.85,-2.50)
  {\textbf{C4: Avoid}\\\textbf{OSS-on-rented-GPU}\\
   As the default entry model;\\5 of 6 operators are burning.};
\end{tikzpicture}


==> figures/fig_decision_surface.tex <==
\begin{tikzpicture}[x=1.48cm,y=0.92cm,font=\figurebodyfont]
  \node[rotate=90,font=\figuretitlefont] at (-1.15,1.5) {M-check verdict};
  \node[font=\figuretitlefont] at (1.5,4.05) {U-check verdict};
  \foreach \i/\lab in {0/FAIL,1/WARN,2/PASS} {
    \node at (-0.42,\i+0.5) {\lab};
    \node at (\i+0.5,3.48) {\lab};
  }
  \foreach \x/\y/\fill/\verdict/\score in {
    0/0/reportRed!22/FAIL/0.00,
    1/0/reportOrange!27/WARN/0.25,
    2/0/reportGreen!24/PASS/0.50,
    0/1/reportOrange!27/WARN/0.25,
    1/1/reportGreen!24/PASS/0.50,
    2/1/reportGreen!34/PASS/0.75,
    0/2/reportGreen!24/PASS/0.50,
    1/2/reportGreen!34/PASS/0.75,
    2/2/reportGreen!44/PASS/1.00} {
    \filldraw[fill=\fill,draw=white,line width=1.2pt] (\x,\y) rectangle +(1,1);
    \node[font=\figuretitlefont] at (\x+0.5,\y+0.62) {\verdict};
    \node[font=\figurenotefont,text=black!65] at (\x+0.5,\y+0.32) {score \score};
  }
  \node[anchor=west,align=left,font=\figurebodyfont] at (3.35,2.52)
    {$\mathrm{score}=0.5M+0.5U$};
  \node[anchor=west,align=left,font=\figurebodyfont] at (3.35,1.65)
    {$\geq0.50$: PASS\\$\geq0.25$: WARN\\otherwise: FAIL};
  \node[anchor=west,align=left,font=\figurenotefont,text=black!70] at (3.35,0.40)
    {Only FAIL + FAIL\\produces a final FAIL.};
\end{tikzpicture}


==> figures/fig_iterations.tex <==
% ============================================================================
%  Figure: F0.5 iteration history (calibration narrative)
%  Data: pipeline_benchmark/_ITERATIONS.md cross-iter table (verbatim values)
%  Usage: \input{sections/figures/fig_iterations} inside a figure environment.
% ============================================================================
\begin{tikzpicture}[
  x=0.70cm, y=6.0cm,
  font=\figurebodyfont,
  >=stealth,
  every node/.style={font=\figurebodyfont},
  ebar/.style={|-|, thick, reportBlue!80},
  pt/.style={fill=reportBlue, draw=reportBlue, inner sep=1.2pt, circle},
  ptmaj/.style={fill=reportBlue, draw=reportBlue, inner sep=1.2pt, circle},
]
% ---- observed development-pool plateau band 0.63-0.66 ----
\fill[gray!18] (0.4,0.63) rectangle (15.5,0.66);
\node[anchor=south west, gray!60] at (15.5,0.66) {observed 0.63--0.66};

% ---- Internal raw-LLM baseline (external benchmarks are not score-comparable) ----
\draw[dotted, reportRed!55] (0.4,0.273) -- (15.5,0.273);
\node[anchor=south west, reportRed!55] at (15.5,0.273) {Raw LLM: 0.273};

% ---- axes ----
\draw[->, thick] (0.4,0) -- (15.6,0) node[below, midway, yshift=-1.2em] {Iteration};
\draw[->, thick] (0.4,0) -- (0.4,1.02);
\node[anchor=east, xshift=-6pt] at (-0.22,0.50) {$F_{0.5}$};

% ---- y ticks ----
\foreach \y/\lab in {0.0/0.0,0.1/0.1,0.2/0.2,0.3/0.3,0.4/0.4,0.5/0.5,0.6/0.6,0.7/0.7,0.8/0.8,0.9/0.9,1.0/1.0}{
  \draw[black!25, very thin] (0.4,\y)--(15.5,\y);
  \node[left] at (0.38,\y) {\lab};
}
\draw[thick, black!70] (0.4,0)--(0.4,1.0);

% ---- evenly spaced x ticks for iterations 1..14 ----
\foreach \x/\lab in {1/1,2/2,3/3,4/4,5/5,6/6,7/7,8/8,9/9,10/10,11/11,12/12,13/13,14/14}{
  \draw[black!55, very thin] (\x,0)--(\x,-0.015);
  \node[below] at (\x,-0.02) {\lab};
}

% ---- data series (x, F0.5) ----
% main path through representatives (use mean of paired variants for line)
\draw[thick, reportBlue] plot[smooth] coordinates {
  (1,0.000) (2,0.250) (3,0.000) (4,0.708) (5,0.000) (6,0.616)
  (7,0.655) (8,0.637) (9,0.689) (10,0.650) (11,0.542)
  (12,0.578) (13,0.729) (14,0.536)};

% ---- points + error bars (verbatim from _ITERATIONS.md) ----
% iter 2: 0.250 (no recorded uncertainty interval)
\node[pt] at (2,0.250) {};
% iter 4: 0.708 [0.568, 0.818]
\draw[ebar] (4,0.568)--(4,0.818); \node[pt] at (4,0.708) {};
% iter 6: 0.616 [0.482, 0.734]
\draw[ebar] (6,0.482)--(6,0.734); \node[pt] at (6,0.616) {};
% iter 7: 0.655 [0.607, 0.700]
\draw[ebar] (7,0.607)--(7,0.700); \node[pt] at (7,0.655) {};
% iter 8: 0.637 [0.567, 0.701]
\draw[ebar] (8,0.567)--(8,0.701); \node[pt] at (8,0.637) {};
% iter 9: 0.689 [0.621, 0.749]
\draw[ebar] (9,0.621)--(9,0.749); \node[pt] at (9,0.689) {};
% iter 10: 0.650 [0.601, 0.695]
\draw[ebar] (10,0.601)--(10,0.695); \node[pt] at (10,0.650) {};
% iter 11a/11b: symmetric micro-positions around the iteration-11 tick
\draw[ebar] (10.8,0.481)--(10.8,0.579); \node[pt] at (10.8,0.530) {};
\draw[ebar] (11.2,0.504)--(11.2,0.602); \node[pt] at (11.2,0.554) {};
% iter 12a/12b: symmetric micro-positions around the iteration-12 tick
\draw[ebar] (11.8,0.525)--(11.8,0.622); \node[pt] at (11.8,0.574) {};
\draw[ebar] (12.2,0.532)--(12.2,0.629); \node[pt] at (12.2,0.581) {};
% iter 13: 0.729 [0.606, 0.837]
\draw[ebar] (13,0.606)--(13,0.837); \node[pt] at (13,0.729) {};
% iter 14: 0.536, bootstrap 95% interval [0.412, 0.655]
\draw[ebar] (14,0.412)--(14,0.655); \node[pt] at (14,0.536) {};

% ---- zero-baseline observations for iterations 1, 3, and 5 ----
\node[pt] at (1,0.0) {};
\node[pt] at (3,0.0) {};
\node[pt] at (5,0.0) {};
\node[anchor=north west, reportBlue] at (15.5,0.6301) {Full Pipeline: 0.6301};

% ---- 0.6301 reference for the reported system ----
\draw[dashed, reportBlue!75] (0.4,0.6301) -- (15.5,0.6301);
\end{tikzpicture}


==> figures/fig_multiplicity_robustness.tex <==
% Multiplicity robustness over the frozen 23,308-pattern registry.
% Counts: release_purpose_scripts/results/part2_multiplicity.json
\begin{tikzpicture}[report figure, x=1cm, y=0.46cm]
  % Left: registry-wide survival counts (bar lengths use log10 counts).
  \node[report title,anchor=west] at (0,1.0) {Registry-wide robustness};
  \node[report note,anchor=west] at (0,0.3) {number of patterns below each threshold};
  \foreach \y/\label/\count/\width/\clr in {
    -0.8/{Unadjusted $p<0.05$}/{9,535}/3.25/reportBlue,
    -2.1/{BH $q<0.05$}/{6,313}/3.17/reportGreen,
    -3.4/{Bonferroni $p<0.05$}/{327}/2.45/reportPurple}{
      \node[anchor=east] at (1.65,\y) {\label};
      \path[fill=\clr!78,rounded corners=1pt] (1.85,\y-0.36) rectangle +(\width,0.72);
      \node[anchor=west,font=\figurebodyfont\bfseries] at (5.35,\y) {\count};
  }
  \node[report note,anchor=west] at (1.85,-4.25) {bar length is logarithmic};

  % Divider.
  \draw[black!18] (6.65,1.05) -- (6.65,-4.35);

  % Right: interpretable highlighted patterns.
  \node[report title,anchor=west] at (7.05,1.0) {Highlighted findings};
  \node[report note,anchor=west] at (7.05,0.3) {filled = survives threshold};
  \foreach \x/\head in {11.4/{Unadj.},12.5/{BH},13.6/{Bonf.}}{
    \node[font=\figurenotefont,anchor=south] at (\x,-0.25) {\head};
  }
  \foreach \y/\label/\clr/\bonf in {
    -0.8/{P2: investor breadth}/reportGreen/1,
    -1.35/{P3: operating momentum}/reportGreen/0,
    -1.9/{P8: sparse disruption}/reportRed/0,
    -2.45/{2+ middle events}/reportGreen/0,
    -3.0/{product launch}/reportGreen/0,
    -3.55/{2+ exposure events}/reportGreen/0,
    -4.1/{interface event}/reportGreen/0,
    -4.65/{strategic investment}/reportGreen/0}{
      \node[anchor=west,font=\figurenotefont,text=\clr] at (7.05,\y) {\label};
      \fill[\clr] (11.4,\y) circle (2.4pt);
      \fill[\clr] (12.5,\y) circle (2.4pt);
      \ifnum\bonf=1 \fill[\clr] (13.6,\y) circle (2.4pt);
      \else \draw[black!28,line width=0.5pt] (13.6,\y) circle (2.4pt); \fi
  }
  \node[report note,anchor=west] at (7.05,-5.35)
    {green = RECOMMEND direction; red = AVOID direction};
\end{tikzpicture}


==> figures/fig_pattern_ate.tex <==
% ============================================================================
%  Figure: First-batch pattern association plot (Part 2 findings I)
%  Data: investor_behavior_analysis/_REPORT.md §4.8.1 (unadjusted pp differences)
%  P1 +8.7 pp p=0.06 inconclusive · P2 +32.8 pp p<1e-6 RECOMMEND
%  P3 +15.6 pp p=0.002 RECOMMEND · P5 -2.6 pp p=0.69 inconclusive
%  P8 -37.9 pp p=0.009 AVOID  (P6 not observable in event vocabulary)
%  Usage: \input{sections/figures/fig_pattern_ate} inside a figure environment.
% ============================================================================
\begin{tikzpicture}[
  x=0.07cm, y=0.43cm,
  font=\figurebodyfont,
  every node/.style={font=\figurebodyfont},
  point/.style={draw=black!45, fill=white, circle, inner sep=1.4pt},
  pointOK/.style={fill=reportGreen, draw=reportGreen, circle, inner sep=1.4pt},
  pointAVOID/.style={fill=reportRed, draw=reportRed, circle, inner sep=1.4pt},
]
% ---- zero line ----
\draw[thick, black] (0,0.3) -- (0,8.0);
\node[above] at (0,8.0) {0 pp};

% ---- axes ----
\draw[->, thick] (-55,0.2) -- (45,0.2) node[right] {$\Delta_P$ (pp)};
\foreach \x in {-40,-20,0,20,40}{
  \draw[black!35] (\x,0.2)--(\x,-0.05);
  \node[below] at (\x,-0.1) {\x};
}

% ---- First-batch patterns: P6 is omitted because it is not evaluable. ----
\draw[black!45, line width=0.8pt] (-0.44,7.15) -- (17.74,7.15);
\node[point] at (8.7,7.15) {};
\node[anchor=west, black!55] at (12.5,7.40) {P1:$+8.7$\,pp INCONCLUSIVE};

\draw[reportGreen, line width=0.8pt] (20.97,6.15) -- (41.50,6.15);
\node[pointOK] at (32.8,6.15) {};
\node[anchor=west, reportGreen] at (36.5,6.40) {P2:$+32.8$\,pp RECOMMEND};

\draw[reportGreen, line width=0.8pt] (5.70,5.15) -- (24.69,5.15);
\node[pointOK] at (15.6,5.15) {};
\node[anchor=west, reportGreen] at (19.5,5.40) {P3:$+15.6$\,pp RECOMMEND};

\draw[black!45, line width=0.8pt] (-5.42,4.15) -- (36.63,4.15);
\node[point] at (20.25,4.15) {};
\node[anchor=west, black!55] at (24.0,4.40) {P4:$+20.3$\,pp INCONCLUSIVE};

\draw[black!45, line width=0.8pt] (-15.10,3.15) -- (9.84,3.15);
\node[point] at (-2.6,3.15) {};
\node[anchor=west, black!55] at (2.0,3.40) {P5:$-2.6$\,pp INCONCLUSIVE};

\draw[black!45, line width=0.8pt] (-5.57,2.15) -- (26.35,2.15);
\node[point] at (11.82,2.15) {};
\node[anchor=west, black!55] at (15.5,2.40) {P7:$+11.8$\,pp INCONCLUSIVE};

\draw[reportRed, line width=0.8pt] (-50.67,1.15) -- (-9.45,1.15);
\node[pointAVOID] at (-37.9,1.15) {};
\node[anchor=west, reportRed] at (-33.5,1.40) {P8:$-37.9$\,pp AVOID};
\end{tikzpicture}

